Constraint Qualifications and Gradient Flows for Block Vanishing Constraint Problems

Mathematical Programs with Blocks of Vanishing Constraints (MP-BVCs) are a challenging class of optimization problems due to the loss of standard constraint qualifications. Based on existing theory for classical MPVCs, i.e., MPBVC with block size one, we extend the constraint qualification theory for MPBVCs and show that the known LICQ-type condition for MPBVCs implies the Guignard Constraint Qualification (GCQ). A novel piecewise gradient flow approach converges under GCQ. It directly computes strongly stationary points and is an extension of the piecewise gradient flow approach for classic MPVC problems. Numerical experiments on several truss topology design instances with two and even three applied load forces demonstrate the robustness and effectiveness of the method.

==> Figures/MPBVC_Czero.tikz <==
\pgfdeclarelayer{background layer}
\pgfdeclarelayer{foreground layer}
\pgfsetlayers{background layer,main,foreground layer}

\begin{tikzpicture}[domain/.style={very thin, gray, dashed}]
	\draw[fill=gray!30] (-0.1, 0.1) rectangle (0.1, -1);
	\node at (0.1, -0.55) [right, black]{$C_0(i,j)$}; % Below (0,0)

	% Draw the axes
	\draw[thick,->] (0 , 0) -- (1.2, 0) node[right] {$s_{i_\ConConUP}$};
	\draw[thick,->] (0, -1) -- (0, 1.2) node[above] {$s_{ij_\VanConUP}$};

	% Mark the biactive point (0,0)
	\node at (0, 0) [circle, draw, inner sep=1.5pt, fill=black] {};
	\node at (-0.1, 0) [left, black] {$\II00$};
\end{tikzpicture}

==> Figures/MPBVC_vertical.tikz <==
\pgfdeclarelayer{background layer}
\pgfdeclarelayer{foreground layer}
\pgfsetlayers{background layer,main,foreground layer}

%\begin{tikzpicture}
%  \begin{axis}[
%    xmin=-1,
%    ymin=-1,
%    xmax=1,
%    ymax=1,
%    axis x line = middle,
%    axis y line = middle,
%    ticks=none,
%    x axis line style={stealth-stealth},
%    y axis line style={stealth-stealth},
%    xlabel=$x_{i_G}$,
%    ylabel=$x_{i_H}$]
%
%    \begin{pgfonlayer}{background layer}
%      \fill[black!10] (axis cs:0, 0) rectangle(axis cs:1, 1);
%      \fill[black!10] (axis cs:-0.05, 0) rectangle(axis cs:0.05, -1);
%    \end{pgfonlayer}
%  \end{axis}
%\end{tikzpicture}
\begin{tikzpicture}[domain/.style={very thin, gray, dashed}]
			
			\draw[fill=gray!30] (0.2, -0.1) rectangle (2, 0.1);
			\draw[fill=gray!30] (0.2, 0.2) rectangle (2, 2);
			\draw[fill=gray!30] (-0.1, 0.2) rectangle (0.1, 2);
			\draw[fill=gray!30] (-0.1, -0.2) rectangle (0.1, -2);
			
			% Draw the axes
			\draw[->] (0 , 0) -- (2.2, 0) node[right] {$\ConCon i(x)$};
			\draw[->] (0, -2) -- (0, 2.2) node[above] {$\VanCon ij(x)$};
			
			% Mark the biactive point (0,0)
			\node at (0, 0) [circle, draw, inner sep=2pt, fill=gray!30] {};
			\node at (-0.1, 0) [left, black] {$\II00$};
			
			% Label the index sets around the biactive point
			\node at (-0.1, -1) [left, black]{$\II0-$}; % Below (0,0)
			\node at (-0.1, 1) [left, black]{$\II0+$};  % Above (0,0)
			\node at (1.1, -0.1) [below, black]{$\II+0$};  % Right of (0,0)
			\node at (1.1, 1) [black]{$\II++$};  % North-east of (0,0)
			
\end{tikzpicture}

==> Figures/MPVBC_Cplus.tikz <==
\pgfdeclarelayer{background layer}
\pgfdeclarelayer{foreground layer}
\pgfsetlayers{background layer,main,foreground layer}

\begin{tikzpicture}[domain/.style={very thin, gray, dashed}]
	\draw[fill=gray!30] (-0.1,-0.1) rectangle (1.0,1.0);
	\node at (0.5,0.5) [black]{$C_{+}(i,j)$};

	% Draw the axes
	\draw[thick,->] (0 , 0) -- (1.2, 0) node[right] {$s_{i_\ConConUP}$};
	\draw[thick,->] (0, -1) -- (0, 1.2) node[above] {$s_{ij_\VanConUP}$};

	% Mark the biactive point (0,0)
	\node at (0, 0) [circle, draw, inner sep=1.5pt, fill=black] {};
	\node at (-0.1, 0) [left, black] {$\II00$};

\end{tikzpicture}

==> Figures/academic_feas.tikz <==
\pgfdeclarelayer{background layer}
\pgfdeclarelayer{foreground layer}
\pgfsetlayers{background layer,main,foreground layer}

\begin{tikzpicture}[>=stealth]

  % --- Background shapes ---
  \draw[thick,->] (0,0) -- (5.5,0) node[anchor=north west] {$x_1$};
  \draw[thick,->] (0,0) -- (0,5.5) node[anchor=south east] {$x_2$};
  \foreach \x in {0,1,2,3,4,5}
   \draw[thick] (\x,0) -- (\x,-0.1) node[anchor=north] {$\x$};
  \foreach \y in {0,1,2,3,4,5}
      \draw[thick] (-0.1,\y) -- (0,\y) node[anchor=east] {$\y$};
  \begin{pgfonlayer}{background layer}
    \input{Data/academic_bvc_region.dat}

    \csvreader[head to column names,
    ]
    {Data/academic_bvc_active.csv}{}{%
      \draw[black!60] (\srcx, \srcy) -- (\tgtx,\tgty);
    }
  \end{pgfonlayer}

  % --- Main content ---
  \draw (1.58739955,1.259922242008951) node[inner sep=0.75,fill,circle,
        label={[anchor=north west]right:$x^{\star}$}] {};

  % --- Foreground content (on top) ---
  \begin{pgfonlayer}{foreground layer}
    \csvreader[head to column names,
    ]
    {Data/academic_bvc_flow4.csv}{}{%
      \draw[very thick] (\srcx, \srcy) -- (\tgtx,\tgty);
    }
    \draw (1.0,4.5) node[inner sep=0.75,fill,circle,
        label={[anchor=mid west]right:$\xi_0$}] {};
        
    \csvreader[head to column names,
    ]    
    {Data/academic_bvc_flow3.csv}{}{%
      \draw[very thick] (\srcx, \srcy) -- (\tgtx,\tgty);
    }
    \draw (5.0,3.0) node[inner sep=0.75,fill,circle,
        label={[anchor=mid west]right:$\xi_1$}] {};
  \end{pgfonlayer}
\end{tikzpicture}


==> Figures/academic_feas2.tikz <==
\pgfdeclarelayer{background layer}
\pgfdeclarelayer{foreground layer}
\pgfsetlayers{background layer,main,foreground layer}

\begin{tikzpicture}

  \begin{axis}[
    xmin=-3,
    ymin=-3,
    xmax=12,
    ymax=12,
    xlabel=$x_1$,
    ylabel=$x_2$,
    xtick={-2,0, 2, ..., 11},
    minor x tick num=1,
    ytick={-2,0, 2, ..., 11},
    minor y tick num=1,
    ]

    \begin{pgfonlayer}{background layer}
      \path[draw=black!10,fill=black!10] (axis cs:0, 7.0710678) -- (axis cs:7.0710678, 0) -- (axis cs:11, 0) -- (axis cs:11, 11) -- (axis cs:0, 11) --cycle;
      \draw[black] (axis cs:7.0710678, 0) -- (axis cs:11, 0);
      \draw[black] (axis cs:0, 5) -- (axis cs:0, 11);
      \draw(axis cs:0, 0) node[inner sep=0.5,fill,circle,label={[anchor=mid west]right:$x^{*}$}] {};
      \draw(axis cs:0, 5) node[inner sep=0.5,fill,circle,label={[anchor=mid west]right:$\tilde{x}$}] {};
      \draw(axis cs:0, 7.0710678) node[inner sep=0.5,fill,circle,label={[anchor=mid west]right:$\hat{x}$}] {};
    \end{pgfonlayer}
  \end{axis}
\end{tikzpicture}


==> Figures/academic_feas_short.tikz <==
\pgfdeclarelayer{background layer}
\pgfdeclarelayer{foreground layer}
\pgfsetlayers{background layer,main,foreground layer}

\begin{tikzpicture}[>=stealth]

  % --- Background shapes ---
  \draw[thick,->] (0,0) -- (5.5,0) node[anchor=north west] {$x_1$};
  \draw[thick,->] (0,0) -- (0,5.5) node[anchor=south east] {$x_2$};
  \foreach \x in {0,1,2,3,4,5}
   \draw[thick] (\x,0) -- (\x,-0.1) node[anchor=north] {$\x$};
  \foreach \y in {0,1,2,3,4,5}
      \draw[thick] (-0.1,\y) -- (0,\y) node[anchor=east] {$\y$};
  \begin{pgfonlayer}{background layer}
    \input{Data/academic_bvc_region.dat}

    \csvreader[head to column names,
    ]
    {Data/academic_bvc_active.csv}{}{%
      \draw[black!60] (\srcx, \srcy) -- (\tgtx,\tgty);
    }
  \end{pgfonlayer}

  % --- Main content ---
  \draw (1.58739955,1.259922242008951) node[inner sep=0.75,fill,circle,
        label={[anchor=north west]right:$x^{\star}$}] {};

  % --- Foreground content (on top) ---
  \begin{pgfonlayer}{foreground layer}
    \csvreader[head to column names,
    ]
    {Data/academic_bvc_flow4_short.csv}{}{%
      \draw[very thick] (\srcx, \srcy) -- (\tgtx,\tgty);
    }
    \draw (1.0,4.5) node[inner sep=0.75,fill,circle,
        label={[anchor=mid west]right:$\xi_0$}] {};
        
    \csvreader[head to column names,
    ]    
    {Data/academic_bvc_flow3_short.csv}{}{%
      \draw[very thick] (\srcx, \srcy) -- (\tgtx,\tgty);
    }
    \draw (5.0,3.0) node[inner sep=0.75,fill,circle,
        label={[anchor=mid west]right:$\xi_1$}] {};
  \end{pgfonlayer}
\end{tikzpicture}


==> Figures/connection_bak.tikz <==
\begin{tikzpicture}[
  every text node part/.style={align=center},
  squarednode/.style={rectangle, rounded corners, draw=black, very thick, minimum size=5mm},
  connarrow/.style={line width=1pt,double distance=2pt},
  implarrow/.style={connarrow,arrows = {-Implies[scale=1.3]}},
  equivarrow/.style={connarrow,arrows = {Implies[scale=1.3]-Implies[scale=1.3]}}]
    \node[squarednode] (BVC-LICQ) {\ref{word:BVC_LICQ}};
    \node[squarednode] (BVC-MFCQ) [base right=of BVC-LICQ] {\ref{word:BVC_MFCQ}};
    \node[squarednode] (BVC-ACQ) [below=of BVC-MFCQ] {\ref{word:BVC_ACQ}};
    \node[squarednode] (BVC-GCQ) [base left=of BVC-ACQ, below=of BVC-ACQ] {\ref{word:BVC_GCQ}};
    \node[squarednode] (P-LICQ) [base left=of BVC-ACQ, below=of BVC-LICQ] {\ref{word:partial_BVC_LICQ} with $\beta^\ConConUP$};
    \node[squarednode] (+) [base left=of BVC-GCQ, below=of P-LICQ] {+};
    \node[squarednode] (GCQ) [base left=of +] {\ref{word:GCQ}};
    \node[squarednode] (ACQ) [base left=of P-LICQ, above=of GCQ] {\ref{word:ACQ}};
 		\node[squarednode] (strongS) [below=of GCQ] {\ref{word:strong_stationary}};
 		\node[squarednode] (KKT) [base right=of strongS, below=of BVC-GCQ] {KKT point};

 		%black ones
 		\draw [implarrow] (BVC-LICQ) to (BVC-MFCQ);
 		% \node [font=\small,anchor = north,black] at (4,4.05) {Lem.~\ref{vanishing: lem: BVC-LICQ implies BVC-MFCQ}};
 		\draw [implarrow] (BVC-LICQ) to (P-LICQ);
 		% \node [font=\small,anchor = east,black] at (1.9,3.5) {Lem.~\ref{vanishing: lem: BVC-LICQ implies P-LICQ}};
 		\draw [implarrow] (BVC-MFCQ) to (BVC-ACQ);
    % \node [font=\small,anchor = west,black] at (6.1,3.5) {Thm.~\ref{vanishing: thm: BVC-MFCQ implies BVC-ACQ}};
 		\draw [implarrow] (BVC-ACQ) to (BVC-GCQ);
    % \node [font=\small,anchor = west,black] at (6.1,2) {Lem.~\ref{vanishing: lem: BVC-ACQ implies BVC-GCQ}};
 		\draw [implarrow] (ACQ) to (GCQ);
 		\draw [implarrow] (GCQ) to (strongS);
    % \node [font=\small,anchor = west,black] at (-0.65,0.5) {Thm.~\ref{vanishing: thm: kkt}};
 		\draw [implarrow] (+) to (GCQ);
    % \node [font=\small,anchor = north,black] at (2,1.05) {Thm.~\ref{vanishing: thm: BVC-GCQ+partialLICQ}};
 		\draw [connarrow] (P-LICQ) to (+);
 		\draw [connarrow] (BVC-GCQ) to (+);

 		% %equal
 		\draw [equivarrow] (strongS) to (KKT);
 		% \node [font=\small,anchor = south,black] at (2.9,-0.25) {with GCQ, Thm.~\ref{vanishing: thm: equivalence of KKT points}};

 	\end{tikzpicture}


==> Figures/schema.tikz <==
\begin{tikzpicture}[
  every text node part/.style={align=center},
  labelnode/.style={font=\small, midway},
  squarednode/.style={rectangle, rounded corners, draw=black},
  connarrow/.style={double distance=2pt},
  implarrow/.style={connarrow,arrows = {-Implies[scale=1.3]}},
  equivarrow/.style={connarrow,arrows = {Implies[scale=1.3]-Implies[scale=1.3]}}]

  \node[matrix, row sep=1cm, column sep=1cm, every node/.style={anchor=base}] (mat) at (0, 0)
  {
    & \node (BVC-LICQ) [squarednode] {\ref{word:BVC_LICQ}\strut};
    & \node (BVC-MFCQ) [squarednode] {\ref{word:BVC_MFCQ}\strut}; \\
    \node (ACQ) [squarednode] {\ref{word:ACQ}\strut};
    & \node (P-LICQ) [squarednode] {\ref{word:partial_BVC_LICQ} with $\BetaIndices$\strut};
    & \node (BVC-ACQ) [squarednode] {\ref{word:BVC_ACQ}\strut}; \\
    \node (GCQ) [squarednode] {\ref{word:GCQ}\strut};
    & \node (Plus) [squarednode] {+\strut};
    & \node (BVC-GCQ) [squarednode] {\ref{word:BVC_GCQ}\strut}; \\
 		\node (strongS) [squarednode] {\ref{word:strong_stationary}\strut};
    & & \node (KKT) [squarednode] {KKT point\strut}; \\
  };

  % black ones
  \draw [implarrow] (BVC-LICQ) -- (BVC-MFCQ) node[labelnode, anchor=north] {Lem.~\ref{vanishing: lem: BVC-LICQ implies BVC-MFCQ}};
  \draw [implarrow] (BVC-LICQ) -- (P-LICQ) node[labelnode, anchor=east] {Lem.~\ref{vanishing: lem: BVC-LICQ implies P-LICQ}};
  \draw [implarrow] (BVC-MFCQ) -- (BVC-ACQ) node[labelnode, anchor=east] {Thm.~\ref{vanishing: thm: BVC-MFCQ implies BVC-ACQ}};
  \draw [implarrow] (BVC-ACQ) -- (BVC-GCQ) node[labelnode, anchor=east] {Lem.~\ref{vanishing: lem: BVC-ACQ implies BVC-GCQ}};
  \draw [implarrow] (ACQ) -- (GCQ);
  \draw [implarrow] (GCQ) -- (strongS) node[labelnode, anchor=west] {Thm.~\ref{vanishing: thm: kkt}};
  \draw [implarrow] (Plus) -- (GCQ);

  \node [font=\small,anchor = north,below=0cm of Plus] {Thm.~\ref{vanishing: thm: BVC-GCQ+partialLICQ}};
  \draw [connarrow] (P-LICQ) -- (Plus);
  \draw [connarrow] (BVC-GCQ) -- (Plus);

  % equiv
  \draw [equivarrow] (strongS) -- (KKT) node[labelnode, anchor=south] {with GCQ, Thm.~\ref{vanishing: thm: equivalence of KKT points}};

\end{tikzpicture}


==> Figures/schema_bak.tikz <==
\begin{tikzpicture}[
  every text node part/.style={align=center},
  labelnode/.style={font=\small, midway, outer sep=2pt},
  squarednode/.style={rectangle, rounded corners, draw=black, very thick, minimum size=5mm},
  connarrow/.style={line width=1pt,double distance=2pt},
  implarrow/.style={connarrow,arrows = {-Implies[scale=1.3]}},
  equivarrow/.style={connarrow,arrows = {Implies[scale=1.3]-Implies[scale=1.3]}}]
    \node (BVC-LICQ) [squarednode] at (2,4.25) {\ref{word:BVC_LICQ}};
    \node (BVC-MFCQ) [squarednode] at (6,4.25) {\ref{word:BVC_MFCQ}};
    \node (BVC-ACQ) [squarednode] at (6,2.75) {\ref{word:BVC_ACQ}};
    \node (BVC-GCQ) [squarednode] at (6,1.25) {\ref{word:BVC_GCQ}};
    \node (P-LICQ) [squarednode] at (2,2.5) {\ref{word:partial_BVC_LICQ} with $\beta^\ConConUP$};
    \node (Plus) [squarednode] at (2,1.25) {+};
    \node (ACQ) [squarednode] at (-0.75,3) {\ref{word:ACQ}};
    \node (GCQ) [squarednode] at (-0.75,1.25) {\ref{word:GCQ}};
 		\node (strongS) [squarednode] at (-0.75,-0.25) {\ref{word:strong_stationary}};
 		\node (KKT) [squarednode] at (6,-0.25) {KKT-point};

 		%black ones
 		\draw [implarrow] (BVC-LICQ) -- (BVC-MFCQ) node[labelnode, anchor=north] {Lem.~\ref{vanishing: lem: BVC-LICQ implies BVC-MFCQ}};
 		%\node [font=\small,anchor = north,black] at (4,4.05) {Lem.~\ref{vanishing: lem: BVC-LICQ implies BVC-MFCQ}};
 		\draw [implarrow] (BVC-LICQ) -- (P-LICQ) node[labelnode, anchor=east] {Lem.~\ref{vanishing: lem: BVC-LICQ implies P-LICQ}};
 		%\node [font=\small,anchor = east,black] at (1.9,3.5) {Lem.~\ref{vanishing: lem: BVC-LICQ implies P-LICQ}};
 		\draw [implarrow] (BVC-MFCQ) -- (BVC-ACQ) node[labelnode, anchor=east] {Thm.~\ref{vanishing: thm: BVC-MFCQ implies BVC-ACQ}};
    % \node [font=\small,anchor = west,black] at (6.1,3.5) {Thm.~\ref{vanishing: thm: BVC-MFCQ implies BVC-ACQ}};
 		\draw [implarrow] (BVC-ACQ) -- (BVC-GCQ) node[labelnode, anchor=east] {Lem.~\ref{vanishing: lem: BVC-ACQ implies BVC-GCQ}};
    % \node [font=\small,anchor = west,black] at (6.1,2) {Lem.~\ref{vanishing: lem: BVC-ACQ implies BVC-GCQ}};
 		\draw [implarrow] (ACQ) -- (GCQ);
 		\draw [implarrow] (GCQ) -- (strongS) node[labelnode, anchor=west] {Thm.~\ref{vanishing: thm: kkt}};
    % \node [font=\small,anchor = west,black] at (-0.65,0.5) {Thm.~\ref{vanishing: thm: kkt}};
 		\draw [implarrow] (Plus) -- (GCQ);
    
    \node [font=\small,anchor = north,below=0cm of Plus] {Thm.~\ref{vanishing: thm: BVC-GCQ+partialLICQ}};
 		\draw [connarrow] (P-LICQ) -- (Plus);
 		\draw [connarrow] (BVC-GCQ) -- (Plus);

 		%equal
 		\draw [equivarrow] (strongS) -- (KKT) node[labelnode, anchor=south] {with GCQ, Thm.~\ref{vanishing: thm: equivalence of KKT points}};
 		% \node [font=\small,anchor = south,black] at (2.9,-0.25) {with GCQ, Thm.~\ref{vanishing: thm: equivalence of KKT points}};

 	\end{tikzpicture}

